Improving fidelity of multi-qubit gates using hardware-level pulse parallelization

Quantum computation holds the promise of solving computational problems which are believed to be classically intractable. However, in practice, quantum devices are still limited by their relatively short coherence times and imperfect circuit-hardware mapping. In this work, we present the parallelization of pre-calibrated pulses at the hardware level as an easy-to-implement strategy to optimize quantum gates. Focusing on $R_{ZX}$ gates, we demonstrate that such parallelization leads to improved fidelity and gate time reduction, when compared to serial concatenation. As measured by Cycle Benchmarking, our most modest fidelity gain was from 98.16(7)% to 99.15(3)% for the application of two $R_{ZX}(\pi/2)$ gates with one shared qubit. We show that this strategy can be applied to other gates like the CNOT and CZ, and it may benefit tasks such as Hamiltonian simulation problems, amplitude amplification, and error-correction codes.

==> truth_table.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6800.00,5940.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1064,2017){\makebox(0,0)[r]{\strut{}$000$}}%
      \csname LTb\endcsname%%
      \put(1278,1847){\makebox(0,0)[r]{\strut{}$001$}}%
      \csname LTb\endcsname%%
      \put(1492,1677){\makebox(0,0)[r]{\strut{}$010$}}%
      \csname LTb\endcsname%%
      \put(1706,1507){\makebox(0,0)[r]{\strut{}$011$}}%
      \csname LTb\endcsname%%
      \put(1920,1337){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(2134,1168){\makebox(0,0)[r]{\strut{}$101$}}%
      \csname LTb\endcsname%%
      \put(2348,998){\makebox(0,0)[r]{\strut{}$110$}}%
      \csname LTb\endcsname%%
      \put(2562,828){\makebox(0,0)[r]{\strut{}$111$}}%
      \csname LTb\endcsname%%
      \put(3261,728){\makebox(0,0){\strut{}$000$}}%
      \csname LTb\endcsname%%
      \put(3590,838){\makebox(0,0){\strut{}$001$}}%
      \csname LTb\endcsname%%
      \put(3919,948){\makebox(0,0){\strut{}$010$}}%
      \csname LTb\endcsname%%
      \put(4249,1059){\makebox(0,0){\strut{}$011$}}%
      \csname LTb\endcsname%%
      \put(4578,1169){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(4907,1279){\makebox(0,0){\strut{}$101$}}%
      \csname LTb\endcsname%%
      \put(5237,1389){\makebox(0,0){\strut{}$110$}}%
      \csname LTb\endcsname%%
      \put(5566,1500){\makebox(0,0){\strut{}$111$}}%
      \csname LTb\endcsname%%
      \put(703,2321){\makebox(0,0){\large 0.0}}%
      \csname LTb\endcsname%%
      \put(703,2756){\makebox(0,0){\large 0.2}}%
      \csname LTb\endcsname%%
      \put(703,3190){\makebox(0,0){\large 0.4}}%
      \csname LTb\endcsname%%
      \put(703,3624){\makebox(0,0){\large 0.6}}%
      \csname LTb\endcsname%%
      \put(703,4059){\makebox(0,0){\large 0.8}}%
      \csname LTb\endcsname%%
      \put(703,4493){\makebox(0,0){\large 1.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1010,1197){\makebox(0,0){\strut{}\shortstack{\large Input\\ \large State}}}%
      \csname LTb\endcsname%%
      \put(4935,767){\makebox(0,0){\strut{}\shortstack{\large Output\\ \large State}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={340.00bp},height={297.00bp}]{truth_table_przx}}%
    \gplfronttext
  \end{picture}%
\endgroup

